SWAT: A System-Wide Approach to Tunable Leakage Mitigation in Encrypted Data Stores

Numerous studies have underscored the significant privacy risks associated with various leakage patterns in encrypted data stores. While many solutions have been proposed to mitigate these leakages, they either (1) incur substantial overheads, (2) focus on specific subsets of leakage patterns, or (3) apply the same security notion across various workloads, thereby impeding the attainment of fine-tuned privacy-efficiency trade-offs. In light of various detrimental leakage patterns, this paper starts with an investigation into which specific leakage patterns require our focus in the contexts of key-value, range-query, and dynamic workloads, respectively. Subsequently, we introduce new security notions tailored to the specific privacy requirements of these workloads. Accordingly, we propose and instantiate SWAT, an efficient construction that progressively enables these workloads, while provably mitigating system-wide leakage via a suite of algorithms with tunable privacy-efficiency trade-offs. We conducted extensive experiments and compiled a detailed result analysis, showing the efficiency of our solution. SWATis about an order of magnitude slower than an encryption-only data store that reveals various leakage patterns and is two orders of magnitude faster than a trivial zero-leakage solution. Meanwhile, the performance of SWATremains highly competitive compared to other designs that mitigate specific types of leakage.

==> figTex/insertionVSEps.tikz <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{powderblue198219239}{RGB}{198,219,239}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
tick pos=left,
x grid style={darkgray176},
xmin=0.41, xmax=4.59,
xtick style={color=black, opacity=0},
xtick={1,2,3,4},
xticklabels={0.001,0.1,1,10},
y grid style={darkgray176},
ymin=2.15, ymax=2.25,
ytick style={color=black},
ticklabel style={font=\footnotesize},
tick style={
    major tick length=2pt,
    minor tick length=1pt,
},
ytick={2.16,2.2,2.24},
yticklabels={\(\displaystyle 2.16\),
\(\displaystyle 2.20\),
\(\displaystyle 2.24\)},
ylabel style={yshift=-4pt},
axis y line=left,
axis x line=bottom,
axis line style={-},
tick align=inside,
yticklabel style={xshift=2pt},
width=1.2\linewidth,
height=0.668\linewidth
]
\addplot+ [smooth, thick, steelblue49130189, opacity=0.8, mark=*, mark size=1.5, mark options={solid}]
table {%
1 2.23953333333333
2 2.22025
3 2.1951333
4 2.16545
};
\end{axis}

\end{tikzpicture}


==> figTex/insertionVSK.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue49130189}{RGB}{49,130,189}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=3.6, xmax=12.4,
xtick style={color=black, opacity=0},
y grid style={darkgray176},
ylabel={Time (min)},
ymin=11.2268916666667, ymax=22.9963416666667,
ytick style={color=black},
ticklabel style={font=\footnotesize},
tick style={
    major tick length=2pt, %
    minor tick length=1pt, %
},
ylabel style={yshift=-4pt},
axis y line=left,
axis x line=bottom,
axis line style={-},
tick align=inside,
yticklabel style={xshift=2pt},
width=1.1\linewidth,
height=0.668\linewidth
]
\addplot+ [smooth, thick, lightsteelblue158202225, opacity=0.8, mark=+, mark size=1.5, mark options={solid}]
table {%
4 22.4613666666667
5 17.15885
6 16.083
7 15.1241166666667
8 13.1834333333333
9 11.9576666666667
10 11.7618666666667
11 12.20355
12 12.7963833333333
};
\end{axis}

\end{tikzpicture}


==> figTex/performanceComparsion.tikz <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue198219239}{RGB}{198,219,239}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
log basis y={10},
tick pos=left,
xmin=-0.64, xmax=4.64,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={StealthDB,ObliDB,\(\displaystyle \mathcal{E}\)psolute,\system, \ \ Linear scan},
yticklabel style={font=\footnotesize},
xticklabel style={font=\small},
y grid style={darkgray176},
ylabel={Query latency},
ymin=0.695477437801663, ymax=415.60514301318,
ymode=log,
axis y line=left,
axis x line=bottom,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000},
axis line style={-},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
tick align=inside,
tick style={
    major tick length=3pt,
},
width=\linewidth,
height=0.4\linewidth,
]
\draw[draw=none,fill=steelblue49130189,fill opacity=0.5] (axis cs:-0.4,0.7) rectangle (axis cs:0.4,0.93);
\draw[draw=none,fill=cornflowerblue107174214,fill opacity=0.5] (axis cs:0.6,0.6954774) rectangle (axis cs:1.4,10.7);
\draw[draw=none,fill=lightsteelblue158202225,fill opacity=0.5] (axis cs:1.6,0.6954774) rectangle (axis cs:2.4,17.9);
\draw[draw=none,fill=powderblue198219239,fill opacity=0.5] (axis cs:3.6,0.6954774) rectangle (axis cs:4.4,310.8);
\draw[draw=none,fill=orangered2308513,fill opacity=0.5] (axis cs:2.6,0.6954774) rectangle (axis cs:3.4,9.87);
\draw (axis cs:0,0.93) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0,
  font=\Large
]{0.93 s};
\draw (axis cs:1,10.7) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0,
  font=\Large
]{10.7 s};
\draw (axis cs:2,17.9) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0,
  font=\Large
]{17.9 s};
\draw (axis cs:3,9.87) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0,
  font=\Large
]{9.87 s};
\draw (axis cs:4,100.8) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0,
  font=\Large
]{5.2 min};
\end{axis}

\end{tikzpicture}


==> figTex/queryLatencyVSBucketCapacity.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
log basis x={2},
tick pos=left,
axis y line=left,
axis x line=bottom,
axis line style={-},
x grid style={darkgray176},
xmin=228.160240162239, xmax=2872.36724301302,
xmode=log,
xtick style={color=black, opacity=0},
ticklabel style={font=\footnotesize},
xtick={64,128,256,512,1024,2048,4096,8192},
xticklabels={
  \(\displaystyle {2^{6}}\),
  \(\displaystyle {2^{7}}\),
  \(\displaystyle {2^{8}}\),
  \(\displaystyle {2^{9}}\),
  \(\displaystyle {2^{10}}\),
  \(\displaystyle {2^{11}}\),
  \(\displaystyle {2^{12}}\),
  \(\displaystyle {2^{13}}\)
},
tick style={
    major tick length=2pt, %
    minor tick length=1pt, %
},
y grid style={darkgray176},
ylabel style={align=center}, ylabel=Latency (s), 
tick align=inside,
ymin=8, ymax=24,
ytick style={color=black},
width=0.95\linewidth,
height=0.3\linewidth
]
\addplot+ [smooth, thick, steelblue49130189, opacity=0.5, mark=*, mark size=2, mark options={solid}]
table {%
256 22.9541048888889
512 10.4753808888889
768 10.15217
1024 10.5864732222222
1280 11.7563995555556
1536 11.9839282222222
1792 12.8617732
2048 13.6361406666667
2304 15.8761813333333
2560 19.34211222
};
\end{axis}

\end{tikzpicture}


==> figTex/searchLatencyVSNum.tikz <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0.4, xmax=4.7,
xtick style={color=black, opacity=0},
xtick={1.2,2.6,4},
xticklabels={\(\displaystyle 10^4\),\(\displaystyle 10^5\),\(\displaystyle 10^6\)},
y grid style={darkgray176},
ylabel style={align=center},
ylabel=Latency (s),
ymin=0.884529730355192, ymax=11.7838401212584,
ymode=log,
ytick style={color=black, opacity=0},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
ticklabel style={font=\footnotesize},
yticklabel style={xshift=4pt}, 
xticklabel style={yshift=2pt},
axis y line=left,
axis x line=bottom,
axis line style={-},
width=1.15\linewidth,
height=0.95\linewidth
]
\draw[draw=steelblue49130189,fill=steelblue49130189,opacity=0.5] (axis cs:0.6,0.001) rectangle (axis cs:1.8,0.9950146);
\draw[draw=cornflowerblue107174214,fill=cornflowerblue107174214,opacity=0.5] (axis cs:2,0.001) rectangle (axis cs:3.2,2.60141577777778);
\draw[draw=lightsteelblue158202225,fill=lightsteelblue158202225,opacity=0.5] (axis cs:3.4,0.001) rectangle (axis cs:4.6,10.4753808888889);
\end{axis}

\end{tikzpicture}


==> figTex/searchLatencyVSRecordLen.tikz <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0.4, xmax=10.5,
xtick style={color=black},
xtick={2.1,5.5,8.9},
xticklabels={8B,128B,4KB},
y grid style={darkgray176},
ymin=0.274190116970388, ymax=12.4597341692746,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
tick style={opacity=0},
ticklabel style={font=\footnotesize},
xticklabel style={yshift=2pt},
axis y line=left,
axis x line=bottom,
axis line style={-},
yticklabel style={xshift=4pt}, 
width=1.15\linewidth,
height=0.95\linewidth
]
\draw[draw=steelblue49130189,fill=steelblue49130189,opacity=0.5] (axis cs:0.6,0.001) rectangle (axis cs:3.6,0.32613);
\draw[draw=cornflowerblue107174214,fill=cornflowerblue107174214,opacity=0.5] (axis cs:4,0.001) rectangle (axis cs:7,0.66379);
\draw[draw=lightsteelblue158202225,fill=lightsteelblue158202225,opacity=0.5] (axis cs:7.4,0.001) rectangle (axis cs:10.4,10.4753808888889);
\end{axis}

\end{tikzpicture}


==> figTex/searchLatencyVSSel.tikz <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=0.4, xmax=4.7,
xtick style={color=black},
xtick={1.2,2.6,4},
xticklabels={0.25,0.5,1},
y grid style={darkgray176},
ymin=8, ymax=11.1,
ytick style={color=black},
tick style={opacity=0},
ticklabel style={font=\footnotesize},
xticklabel style={yshift=2pt},
axis y line=left,
axis x line=bottom,
axis line style={-},
yticklabel style={xshift=4pt}, 
width=1.15\linewidth,
height=0.95\linewidth
]
\draw[draw=steelblue49130189,fill=steelblue49130189,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:1.8,8.29680392592593);
\draw[draw=cornflowerblue107174214,fill=cornflowerblue107174214,opacity=0.5] (axis cs:2,0) rectangle (axis cs:3.2,8.84144816666667);
\draw[draw=lightsteelblue158202225,fill=lightsteelblue158202225,opacity=0.5] (axis cs:3.4,0) rectangle (axis cs:4.6,11.0070785333333);
\end{axis}

\end{tikzpicture}


==> figTex/setupTimeVSN.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=0,
  text opacity=1,
  at={(-0.01,1.12)},
  anchor=north west,
  draw=lightgray204,
  font=\footnotesize,
  legend image post style={scale=0.5}
},
log basis x={10},
log basis y={10},
tick pos=left,
x grid style={darkgray176},
xmin=630.957344480193, xmax=15848931.9246111,
xmode=log,
xtick style={color=black, opacity=0},
xtick={10,100,1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{9}}\)
},
y grid style={darkgray176},
ylabel={Time (min)},
ylabel style={yshift=-4pt},
ymin=0.001, ymax=1000,
ymode=log,
ytick style={color=black},
ytick={1e-02,1,100,900},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
},
yticklabel style={xshift=2pt},
tick style={
    major tick length=2pt, %
    minor tick length=1pt, %
},
axis y line=left,
axis x line=bottom,
axis line style={-},
ticklabel style={font=\footnotesize},
tick align=inside,
width=1\linewidth,
height=0.6\linewidth
]
\addplot+ [smooth, thick, steelblue49130189, opacity=0.8, mark=*, mark size=1.5, mark options={solid}]
table {%
1000 0.0029
10000 0.01825
100000 0.1660667
1000000 2.21338
10000000 26.5606
};
\addlegendentry{Bulk insert}
\addplot+ [smooth, thick, lightsteelblue158202225, opacity=0.8, mark=+, mark size=1.5, mark options={solid}]
table {%
1000 0.0027833
10000 0.06813333
100000 1.02701666
1000000 13.1834333
10000000 118.650900
};
\addlegendentry{Sequential insert}
\end{axis}

\end{tikzpicture}


==> figTex/setupTimeVSThread.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.1, xmax=67.1,
xtick style={color=black, opacity=0},
xtick={2, 8,16,32,64},
xticklabels={
  \(\displaystyle {2}\),
  \(\displaystyle {8}\),
  \(\displaystyle {16}\),
  \(\displaystyle {32}\),
  \(\displaystyle {64}\),
},
y grid style={darkgray176},
ymin=1.5, ymax=11,
ymode=log,
log basis y={2},
ytick style={color=black},
ytick={1,2,4, 8},
yticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {8}\),
},
ticklabel style={font=\footnotesize},
tick style={
    major tick length=2pt, %
    minor tick length=1pt, %
},
axis y line=left,
yticklabel style={xshift=2pt},
axis x line=bottom,
axis line style={-},
tick align=inside,
width=1.25\linewidth,
height=0.9\linewidth
]
\addplot+ [smooth, thick, steelblue49130189, opacity=0.8, mark=*, mark size=1.5, mark options={solid}]
table {%
1 10.36535
4 5.80651
8 3.64091666
16 2.573833
32 2.21338333
64 2.0799499
};
\end{axis}

\end{tikzpicture}


==> figsTex/Z/fixEps0.1.tikz <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=0,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  font=\footnotesize,
  legend image post style={scale=0.8}
},
log basis y={2},
tick align=outside,
tick pos=left,
title={\(\displaystyle \varepsilon=0.1\)},
title style={yshift=-6pt},
x grid style={darkgray176},
xlabel={\(\displaystyle \secpar\)},
xmin=64, xmax=4288,
xtick style={color=black},
xtick={256,1024,2048,4096},
xticklabels={
  \(\displaystyle {256}\),
  \(\displaystyle {1024}\),
  \(\displaystyle {2048}\),
  \(\displaystyle {4096}\),
},
y grid style={darkgray176},
ylabel={Bin Capacity},
ymin=512.801882219265, ymax=550000,
ymode=log,
ytick style={color=black},
ytick={2048,8192,32768,131072},
yticklabels={
  \(\displaystyle {2^{11}}\),
  \(\displaystyle {2^{13}}\),
  \(\displaystyle {2^{15}}\),
  \(\displaystyle {2^{17}}\),
},
ticklabel style={font=\footnotesize},
tick style={
    major tick length=2pt, %
    minor tick length=1pt, %
},
ylabel style={yshift=-4pt},
axis y line=left,
axis x line=bottom,
axis line style={-},
tick align=inside,
yticklabel style={xshift=2pt},
width=1.1\linewidth,
height=0.65\linewidth
]
\addplot+ [smooth, semithick, steelblue49130189, mark=*, mark size=1.5, mark options={solid}]
table {%
256 52430
512 94480
1024 160004
2048 257686
4096 398138
};
\addlegendentry{}
\addlegendimage{steelblue49130189, semithick, mark=*, mark size=1.5, opacity=1}
\addlegendentry{T}
\addplot+ [smooth, semithick, cornflowerblue107174214, dashed, mark=+, mark size=1.5, mark options={solid}]
table {%
256 704
512 876
1024 1064
2048 1272
4096 1500
};
\addlegendentry{}
\addlegendimage{cornflowerblue107174214, dashed, mark=+, mark size=1.5, opacity=1}
\addlegendentry{C}
\end{axis}

\end{tikzpicture}


==> figsTex/Z/fixLam1024.tikz <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.0,
  draw opacity=0,
  text opacity=1,
  at={(0.91,0.4)},
  anchor=east,
  draw=lightgray204,
  font=\footnotesize,
  legend image post style={scale=0.8}
},
log basis y={2},
title style={yshift=-6pt},
tick align=outside,
tick pos=left,
title={\(\displaystyle \secpar = 1024\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \varepsilon\)},
xmin=0.0025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ymin=71.0089764261811, ymax=477695.042334019,
ymode=log,
ytick style={color=black},
ytick={16,64,256,1024,4096,16384,65536}, %
yticklabels={
  \(\displaystyle {2^{4}}\),
  \(\displaystyle {2^{6}}\),
  \(\displaystyle {2^{8}}\),
  \(\displaystyle {2^{10}}\),
  \(\displaystyle {2^{12}}\),
  \(\displaystyle {2^{14}}\),
  \(\displaystyle {2^{16}}\),
},
ticklabel style={font=\footnotesize},
tick style={
    major tick length=2pt, %
    minor tick length=1pt, %
},
ylabel style={yshift=-4pt},
axis y line=left,
axis x line=bottom,
axis line style={-},
tick align=inside,
yticklabel style={xshift=2pt},
width=1.1\linewidth,
height=0.65\linewidth
]
\addplot+ [smooth, semithick, steelblue49130189, mark=*, mark size=1.5, mark options={solid}]
table {%
0.05 320006
0.1 160004
0.15 106670
0.2 80002
0.3 53336
0.4 40002
0.5 32002
0.75 21334
1 16002
};
\addlegendentry{T}
\addplot+ [smooth, semithick, cornflowerblue107174214, dashed, mark=+, mark size=1.5, mark options={solid}]
table {%
0.05 2132
0.1 1064
0.15 708
0.2 534
0.3 356
0.4 264
0.5 212
0.75 140
1 106
};
\addlegendentry{C}
\end{axis}

\end{tikzpicture}


==> independencyTex/RSDvsLatency.tikz <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{powderblue198219239}{RGB}{198,219,239}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
scale only axis,
enlargelimits=false,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={RSD (\%)},
ylabel style={font=\normalsize},
ymin=-0.1, ymax=7.14,
ytick style={color=black},
width=\linewidth,
height=0.418\linewidth
]
\path [draw=black, fill=steelblue49130189]
(axis cs:0.69,0.2)
--(axis cs:0.81,0.2)
--(axis cs:0.81,0.299007044814707)
--(axis cs:0.78,0.3)
--(axis cs:0.81,0.300992955185293)
--(axis cs:0.81,0.4)
--(axis cs:0.69,0.4)
--(axis cs:0.69,0.300992955185293)
--(axis cs:0.72,0.3)
--(axis cs:0.69,0.299007044814707)
--(axis cs:0.69,0.2)
--cycle;
\addplot [black]
table {%
0.75 0.2
0.75 0.0620406204062041
};
\addplot [black]
table {%
0.75 0.4
0.75 0.5
};
\addplot [black]
table {%
0.72 0.0620406204062041
0.78 0.0620406204062041
};
\addplot [black]
table {%
0.72 0.5
0.78 0.5
};
\path [draw=black, fill=steelblue49130189]
(axis cs:1.69,0.2)
--(axis cs:1.81,0.2)
--(axis cs:1.81,0.29900704481471)
--(axis cs:1.78,0.3)
--(axis cs:1.81,0.30099295518529)
--(axis cs:1.81,0.4)
--(axis cs:1.69,0.4)
--(axis cs:1.69,0.30099295518529)
--(axis cs:1.72,0.3)
--(axis cs:1.69,0.29900704481471)
--(axis cs:1.69,0.2)
--cycle;
\addplot [black]
table {%
1.75 0.2
1.75 0.06204524090482
};
\addplot [black]
table {%
1.75 0.4
1.75 0.5
};
\addplot [black]
table {%
1.72 0.06204524090482
1.78 0.06204524090482
};
\addplot [black]
table {%
1.72 0.5
1.78 0.5
};
\path [draw=black, fill=steelblue49130189]
(axis cs:2.69,0.2)
--(axis cs:2.81,0.2)
--(axis cs:2.81,0.29900704481471)
--(axis cs:2.78,0.3)
--(axis cs:2.81,0.30099295518529)
--(axis cs:2.81,0.4)
--(axis cs:2.69,0.4)
--(axis cs:2.69,0.30099295518529)
--(axis cs:2.72,0.3)
--(axis cs:2.69,0.29900704481471)
--(axis cs:2.69,0.2)
--cycle;
\addplot [black]
table {%
2.75 0.2
2.75 0.06206786203586
};
\addplot [black]
table {%
2.75 0.4
2.75 0.5
};
\addplot [black]
table {%
2.72 0.06206786203586
2.78 0.06206786203586
};
\addplot [black]
table {%
2.72 0.5
2.78 0.5
};
\path [draw=black, fill=steelblue49130189]
(axis cs:3.69,0.2)
--(axis cs:3.81,0.2)
--(axis cs:3.81,0.29900704481471)
--(axis cs:3.78,0.3)
--(axis cs:3.81,0.30099295518529)
--(axis cs:3.81,0.4)
--(axis cs:3.69,0.4)
--(axis cs:3.69,0.30099295518529)
--(axis cs:3.72,0.3)
--(axis cs:3.69,0.29900704481471)
--(axis cs:3.69,0.2)
--cycle;
\addplot [black]
table {%
3.75 0.2
3.75 0.0620644825793
};
\addplot [black]
table {%
3.75 0.4
3.75 0.5
};
\addplot [black]
table {%
3.72 0.0620644825793
3.78 0.0620644825793
};
\addplot [black]
table {%
3.72 0.5
3.78 0.5
};
\path [draw=black, fill=steelblue49130189]
(axis cs:4.69,0.2)
--(axis cs:4.81,0.2)
--(axis cs:4.81,0.29900704481471)
--(axis cs:4.78,0.3)
--(axis cs:4.81,0.30099295518529)
--(axis cs:4.81,0.4)
--(axis cs:4.69,0.4)
--(axis cs:4.69,0.30099295518529)
--(axis cs:4.72,0.3)
--(axis cs:4.69,0.29900704481471)
--(axis cs:4.69,0.2)
--cycle;
\addplot [black]
table {%
4.75 0.2
4.75 0.06207610380519
};
\addplot [black]
table {%
4.75 0.4
4.75 0.5
};
\addplot [black]
table {%
4.72 0.06207610380519
4.78 0.06207610380519
};
\addplot [black]
table {%
4.72 0.5
4.78 0.5
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:0.815,0.1)
--(axis cs:0.935,0.1)
--(axis cs:0.935,0.298510567222061)
--(axis cs:0.905,0.3)
--(axis cs:0.935,0.301489432777939)
--(axis cs:0.935,0.4)
--(axis cs:0.815,0.4)
--(axis cs:0.815,0.301489432777939)
--(axis cs:0.845,0.3)
--(axis cs:0.815,0.298510567222061)
--(axis cs:0.815,0.1)
--cycle;
\addplot [black]
table {%
0.875 0.1
0.875 0
};
\addplot [black]
table {%
0.875 0.4
0.875 0.6
};
\addplot [black]
table {%
0.845 0
0.905 0
};
\addplot [black]
table {%
0.845 0.6
0.905 0.6
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:1.815,1.1)
--(axis cs:1.935,1.1)
--(axis cs:1.935,1.29801408962941)
--(axis cs:1.905,1.3)
--(axis cs:1.935,1.30198591037059)
--(axis cs:1.935,1.5)
--(axis cs:1.815,1.5)
--(axis cs:1.815,1.30198591037059)
--(axis cs:1.845,1.3)
--(axis cs:1.815,1.29801408962941)
--(axis cs:1.815,1.1)
--cycle;
\addplot [black]
table {%
1.875 1.1
1.875 0.8
};
\addplot [black]
table {%
1.875 1.5
1.875 1.8
};
\addplot [black]
table {%
1.845 0.8
1.905 0.8
};
\addplot [black]
table {%
1.845 1.8
1.905 1.8
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:2.815,2.1)
--(axis cs:2.935,2.1)
--(axis cs:2.935,2.29801408962941)
--(axis cs:2.905,2.3)
--(axis cs:2.935,2.30198591037059)
--(axis cs:2.935,2.5)
--(axis cs:2.815,2.5)
--(axis cs:2.815,2.30198591037059)
--(axis cs:2.845,2.3)
--(axis cs:2.815,2.29801408962941)
--(axis cs:2.815,2.1)
--cycle;
\addplot [black]
table {%
2.875 2.1
2.875 1.8
};
\addplot [black]
table {%
2.875 2.5
2.875 2.8
};
\addplot [black]
table {%
2.845 1.8
2.905 1.8
};
\addplot [black]
table {%
2.845 2.8
2.905 2.8
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:3.815,3.1)
--(axis cs:3.935,3.1)
--(axis cs:3.935,3.29801408962941)
--(axis cs:3.905,3.3)
--(axis cs:3.935,3.30198591037059)
--(axis cs:3.935,3.5)
--(axis cs:3.815,3.5)
--(axis cs:3.815,3.30198591037059)
--(axis cs:3.845,3.3)
--(axis cs:3.815,3.29801408962941)
--(axis cs:3.815,3.1)
--cycle;
\addplot [black]
table {%
3.875 3.1
3.875 2.8
};
\addplot [black]
table {%
3.875 3.5
3.875 3.8
};
\addplot [black]
table {%
3.845 2.8
3.905 2.8
};
\addplot [black]
table {%
3.845 3.8
3.905 3.8
};
\path [draw=black, fill=cornflowerblue107174214]
(axis cs:4.815,4.1)
--(axis cs:4.935,4.1)
--(axis cs:4.935,4.29801408962941)
--(axis cs:4.905,4.3)
--(axis cs:4.935,4.30198591037059)
--(axis cs:4.935,4.5)
--(axis cs:4.815,4.5)
--(axis cs:4.815,4.30198591037059)
--(axis cs:4.845,4.3)
--(axis cs:4.815,4.29801408962941)
--(axis cs:4.815,4.1)
--cycle;
\addplot [black]
table {%
4.875 4.1
4.875 3.8
};
\addplot [black]
table {%
4.875 4.5
4.875 4.8
};
\addplot [black]
table {%
4.845 3.8
4.905 3.8
};
\addplot [black]
table {%
4.845 4.8
4.905 4.8
};
\path [draw=black, fill=lightsteelblue158202225]
(axis cs:0.94,0.1)
--(axis cs:1.06,0.1)
--(axis cs:1.06,0.298510567222061)
--(axis cs:1.03,0.3)
--(axis cs:1.06,0.301489432777939)
--(axis cs:1.06,0.4)
--(axis cs:0.94,0.4)
--(axis cs:0.94,0.301489432777939)
--(axis cs:0.97,0.3)
--(axis cs:0.94,0.298510567222061)
--(axis cs:0.94,0.1)
--cycle;
\addplot [black]
table {%
1 0.1
1 0
};
\addplot [black]
table {%
1 0.4
1 0.6
};
\addplot [black]
table {%
0.97 0
1.03 0
};
\addplot [black]
table {%
0.97 0.6
1.03 0.6
};
\path [draw=black, fill=lightsteelblue158202225]
(axis cs:1.94,1.1)
--(axis cs:2.06,1.1)
--(axis cs:2.06,1.29801408962941)
--(axis cs:2.03,1.3)
--(axis cs:2.06,1.30198591037059)
--(axis cs:2.06,1.5)
--(axis cs:1.94,1.5)
--(axis cs:1.94,1.30198591037059)
--(axis cs:1.97,1.3)
--(axis cs:1.94,1.29801408962941)
--(axis cs:1.94,1.1)
--cycle;
\addplot [black]
table {%
2 1.1
2 0.8
};
\addplot [black]
table {%
2 1.5
2 1.8
};
\addplot [black]
table {%
1.97 0.8
2.03 0.8
};
\addplot [black]
table {%
1.97 1.8
2.03 1.8
};
\path [draw=black, fill=lightsteelblue158202225]
(axis cs:2.94,2)
--(axis cs:3.06,2)
--(axis cs:3.06,2.29702113444412)
--(axis cs:3.03,2.3)
--(axis cs:3.06,2.30297886555588)
--(axis cs:3.06,2.6)
--(axis cs:2.94,2.6)
--(axis cs:2.94,2.30297886555588)
--(axis cs:2.97,2.3)
--(axis cs:2.94,2.29702113444412)
--(axis cs:2.94,2)
--cycle;
\addplot [black]
table {%
3 2
3 1.6
};
\addplot [black]
table {%
3 2.6
3 3
};
\addplot [black]
table {%
2.97 1.6
3.03 1.6
};
\addplot [black]
table {%
2.97 3
3.03 3
};
\path [draw=black, fill=lightsteelblue158202225]
(axis cs:3.94,2.9)
--(axis cs:4.06,2.9)
--(axis cs:4.06,3.29602817925883)
--(axis cs:4.03,3.3)
--(axis cs:4.06,3.30397182074117)
--(axis cs:4.06,3.7)
--(axis cs:3.94,3.7)
--(axis cs:3.94,3.30397182074117)
--(axis cs:3.97,3.3)
--(axis cs:3.94,3.29602817925883)
--(axis cs:3.94,2.9)
--cycle;
\addplot [black]
table {%
4 2.9
4 2.3
};
\addplot [black]
table {%
4 3.7
4 4.3
};
\addplot [black]
table {%
3.97 2.3
4.03 2.3
};
\addplot [black]
table {%
3.97 4.3
4.03 4.3
};
\path [draw=black, fill=lightsteelblue158202225]
(axis cs:4.94,3.8)
--(axis cs:5.06,3.8)
--(axis cs:5.06,4.29503522407354)
--(axis cs:5.03,4.3)
--(axis cs:5.06,4.30496477592646)
--(axis cs:5.06,4.8)
--(axis cs:4.94,4.8)
--(axis cs:4.94,4.30496477592646)
--(axis cs:4.97,4.3)
--(axis cs:4.94,4.29503522407354)
--(axis cs:4.94,3.8)
--cycle;
\addplot [black]
table {%
5 3.8
5 3
};
\addplot [black]
table {%
5 4.8
5 5.6
};
\addplot [black]
table {%
4.97 3
5.03 3
};
\addplot [black]
table {%
4.97 5.6
5.03 5.6
};
\path [draw=black, fill=powderblue198219239]
(axis cs:1.065,0.1)
--(axis cs:1.185,0.1)
--(axis cs:1.185,0.198510567222061)
--(axis cs:1.155,0.2)
--(axis cs:1.185,0.201489432777939)
--(axis cs:1.185,0.4)
--(axis cs:1.065,0.4)
--(axis cs:1.065,0.201489432777939)
--(axis cs:1.095,0.2)
--(axis cs:1.065,0.198510567222061)
--(axis cs:1.065,0.1)
--cycle;
\addplot [black]
table {%
1.125 0.1
1.125 0
};
\addplot [black]
table {%
1.125 0.4
1.125 0.6
};
\addplot [black]
table {%
1.095 0
1.155 0
};
\addplot [black]
table {%
1.095 0.6
1.155 0.6
};
\path [draw=black, fill=powderblue198219239]
(axis cs:2.065,0.9)
--(axis cs:2.185,0.9)
--(axis cs:2.185,1.19652465685147)
--(axis cs:2.155,1.2)
--(axis cs:2.185,1.20347534314853)
--(axis cs:2.185,1.6)
--(axis cs:2.065,1.6)
--(axis cs:2.065,1.20347534314853)
--(axis cs:2.095,1.2)
--(axis cs:2.065,1.19652465685147)
--(axis cs:2.065,0.9)
--cycle;
\addplot [black]
table {%
2.125 0.9
2.125 0.4
};
\addplot [black]
table {%
2.125 1.6
2.125 2.1
};
\addplot [black]
table {%
2.095 0.4
2.155 0.4
};
\addplot [black]
table {%
2.095 2.1
2.155 2.1
};
\path [draw=black, fill=powderblue198219239]
(axis cs:3.065,1.7)
--(axis cs:3.185,1.7)
--(axis cs:3.185,2.19453874648089)
--(axis cs:3.155,2.2)
--(axis cs:3.185,2.20546125351911)
--(axis cs:3.185,2.8)
--(axis cs:3.065,2.8)
--(axis cs:3.065,2.20546125351911)
--(axis cs:3.095,2.2)
--(axis cs:3.065,2.19453874648089)
--(axis cs:3.065,1.7)
--cycle;
\addplot [black]
table {%
3.125 1.7
3.125 0.9
};
\addplot [black]
table {%
3.125 2.8
3.125 3.6
};
\addplot [black]
table {%
3.095 0.9
3.155 0.9
};
\addplot [black]
table {%
3.095 3.6
3.155 3.6
};
\path [draw=black, fill=powderblue198219239]
(axis cs:4.065,2.5)
--(axis cs:4.185,2.5)
--(axis cs:4.185,3.1925528361103)
--(axis cs:4.155,3.2)
--(axis cs:4.185,3.2074471638897)
--(axis cs:4.185,4)
--(axis cs:4.065,4)
--(axis cs:4.065,3.2074471638897)
--(axis cs:4.095,3.2)
--(axis cs:4.065,3.1925528361103)
--(axis cs:4.065,2.5)
--cycle;
\addplot [black]
table {%
4.125 2.5
4.125 1.3
};
\addplot [black]
table {%
4.125 4
4.125 5.2
};
\addplot [black]
table {%
4.095 1.3
4.155 1.3
};
\addplot [black]
table {%
4.095 5.2
4.155 5.2
};
\path [draw=black, fill=powderblue198219239]
(axis cs:5.065,3.2)
--(axis cs:5.185,3.2)
--(axis cs:5.185,4.19007044814707)
--(axis cs:5.155,4.2)
--(axis cs:5.185,4.20992955185293)
--(axis cs:5.185,5.2)
--(axis cs:5.065,5.2)
--(axis cs:5.065,4.20992955185293)
--(axis cs:5.095,4.2)
--(axis cs:5.065,4.19007044814707)
--(axis cs:5.065,3.2)
--cycle;
\addplot [black]
table {%
5.125 3.2
5.125 1.6
};
\addplot [black]
table {%
5.125 5.2
5.125 6.8
};
\addplot [black]
table {%
5.095 1.6
5.155 1.6
};
\addplot [black]
table {%
5.095 6.8
5.155 6.8
};
\path [draw=black, fill=orangered2308513]
(axis cs:1.19,0.2)
--(axis cs:1.31,0.2)
--(axis cs:1.31,0.299007044814707)
--(axis cs:1.28,0.3)
--(axis cs:1.31,0.300992955185293)
--(axis cs:1.31,0.4)
--(axis cs:1.19,0.4)
--(axis cs:1.19,0.300992955185293)
--(axis cs:1.22,0.3)
--(axis cs:1.19,0.299007044814707)
--(axis cs:1.19,0.2)
--cycle;
\addplot [black]
table {%
1.25 0.2
1.25 0.091495216568198
};
\addplot [black]
table {%
1.25 0.4
1.25 0.5
};
\addplot [black]
table {%
1.22 0.091495216568198
1.28 0.091495216568198
};
\addplot [black]
table {%
1.22 0.5
1.28 0.5
};
\path [draw=black, fill=orangered2308513]
(axis cs:2.19,0.2)
--(axis cs:2.31,0.2)
--(axis cs:2.31,0.29900704481471)
--(axis cs:2.28,0.3)
--(axis cs:2.31,0.30099295518529)
--(axis cs:2.31,0.4)
--(axis cs:2.19,0.4)
--(axis cs:2.19,0.30099295518529)
--(axis cs:2.22,0.3)
--(axis cs:2.19,0.29900704481471)
--(axis cs:2.19,0.2)
--cycle;
\addplot [black]
table {%
2.25 0.2
2.25 0.09171713792187
};
\addplot [black]
table {%
2.25 0.4
2.25 0.5
};
\addplot [black]
table {%
2.22 0.09171713792187
2.28 0.09171713792187
};
\addplot [black]
table {%
2.22 0.5
2.28 0.5
};
\path [draw=black, fill=orangered2308513]
(axis cs:3.19,0.2)
--(axis cs:3.31,0.2)
--(axis cs:3.31,0.29900704481471)
--(axis cs:3.28,0.3)
--(axis cs:3.31,0.30099295518529)
--(axis cs:3.31,0.4)
--(axis cs:3.19,0.4)
--(axis cs:3.19,0.30099295518529)
--(axis cs:3.22,0.3)
--(axis cs:3.19,0.29900704481471)
--(axis cs:3.19,0.2)
--cycle;
\addplot [black]
table {%
3.25 0.2
3.25 0.09174405594382
};
\addplot [black]
table {%
3.25 0.4
3.25 0.5
};
\addplot [black]
table {%
3.22 0.09174405594382
3.28 0.09174405594382
};
\addplot [black]
table {%
3.22 0.5
3.28 0.5
};
\path [draw=black, fill=orangered2308513]
(axis cs:4.19,0.2)
--(axis cs:4.31,0.2)
--(axis cs:4.31,0.29900704481471)
--(axis cs:4.28,0.3)
--(axis cs:4.31,0.30099295518529)
--(axis cs:4.31,0.4)
--(axis cs:4.19,0.4)
--(axis cs:4.19,0.30099295518529)
--(axis cs:4.22,0.3)
--(axis cs:4.19,0.29900704481471)
--(axis cs:4.19,0.2)
--cycle;
\addplot [black]
table {%
4.25 0.2
4.25 0.09175097383414
};
\addplot [black]
table {%
4.25 0.4
4.25 0.5
};
\addplot [black]
table {%
4.22 0.09175097383414
4.28 0.09175097383414
};
\addplot [black]
table {%
4.22 0.5
4.28 0.5
};
\path [draw=black, fill=orangered2308513]
(axis cs:5.19,0.2)
--(axis cs:5.31,0.2)
--(axis cs:5.31,0.29900704481471)
--(axis cs:5.28,0.3)
--(axis cs:5.31,0.30099295518529)
--(axis cs:5.31,0.4)
--(axis cs:5.19,0.4)
--(axis cs:5.19,0.30099295518529)
--(axis cs:5.22,0.3)
--(axis cs:5.19,0.29900704481471)
--(axis cs:5.19,0.2)
--cycle;
\addplot [black]
table {%
5.25 0.2
5.25 0.09170888898266
};
\addplot [black]
table {%
5.25 0.4
5.25 0.5
};
\addplot [black]
table {%
5.22 0.09170888898266
5.28 0.09170888898266
};
\addplot [black]
table {%
5.22 0.5
5.28 0.5
};
\addplot [darkorange25512714]
table {%
0.72 0.3
0.78 0.3
};
\addplot [darkorange25512714]
table {%
1.72 0.3
1.78 0.3
};
\addplot [darkorange25512714]
table {%
2.72 0.3
2.78 0.3
};
\addplot [darkorange25512714]
table {%
3.72 0.3
3.78 0.3
};
\addplot [darkorange25512714]
table {%
4.72 0.3
4.78 0.3
};
\addplot [darkorange25512714]
table {%
0.845 0.3
0.905 0.3
};
\addplot [darkorange25512714]
table {%
1.845 1.3
1.905 1.3
};
\addplot [darkorange25512714]
table {%
2.845 2.3
2.905 2.3
};
\addplot [darkorange25512714]
table {%
3.845 3.3
3.905 3.3
};
\addplot [darkorange25512714]
table {%
4.845 4.3
4.905 4.3
};
\addplot [darkorange25512714]
table {%
0.97 0.3
1.03 0.3
};
\addplot [darkorange25512714]
table {%
1.97 1.3
2.03 1.3
};
\addplot [darkorange25512714]
table {%
2.97 2.3
3.03 2.3
};
\addplot [darkorange25512714]
table {%
3.97 3.3
4.03 3.3
};
\addplot [darkorange25512714]
table {%
4.97 4.3
5.03 4.3
};
\addplot [darkorange25512714]
table {%
1.095 0.2
1.155 0.2
};
\addplot [darkorange25512714]
table {%
2.095 1.2
2.155 1.2
};
\addplot [darkorange25512714]
table {%
3.095 2.2
3.155 2.2
};
\addplot [darkorange25512714]
table {%
4.095 3.2
4.155 3.2
};
\addplot [darkorange25512714]
table {%
5.095 4.2
5.155 4.2
};
\addplot [darkorange25512714]
table {%
1.22 0.3
1.28 0.3
};
\addplot [darkorange25512714]
table {%
2.22 0.3
2.28 0.3
};
\addplot [darkorange25512714]
table {%
3.22 0.3
3.28 0.3
};
\addplot [darkorange25512714]
table {%
4.22 0.3
4.28 0.3
};
\addplot [darkorange25512714]
table {%
5.22 0.3
5.28 0.3
};
\end{axis}

\begin{axis}[
scale only axis,
enlargelimits=false,
axis y line=right,
axis line style={-},
legend cell align={left},
legend columns=6,
legend style={
  fill opacity=0.5,
  draw opacity=0,
  text opacity=1,
  at={(0.4,1.01)},
  anchor=south,
  draw=lightgray204,
  font=\small,
  style={column sep=2pt}
},
x grid style={darkgray176},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={},
y grid style={darkgray176},
ylabel={Latency},
ylabel style={font=\large},
ymin=0.71423299114363, ymax=6.13086096530775,
ytick style={color=black},
yticklabel style={anchor=west},
tick align=inside,
width=\linewidth,
height=0.418\linewidth
]
\path [draw=steelblue49130189, fill=steelblue49130189, opacity=0.1]
(axis cs:1,5.74147094189844)
--(axis cs:1,5.43162872267125)
--(axis cs:2,5.51871628756295)
--(axis cs:3,5.45472847558517)
--(axis cs:4,5.3786508786373)
--(axis cs:5,5.44164378322301)
--(axis cs:5,5.88465060284575)
--(axis cs:5,5.88465060284575)
--(axis cs:4,5.74246955079168)
--(axis cs:3,5.78461163836254)
--(axis cs:2,5.81113102739964)
--(axis cs:1,5.74147094189844)
--cycle;

\path [draw=cornflowerblue107174214, fill=cornflowerblue107174214, opacity=0.1]
(axis cs:1,4.24602735927617)
--(axis cs:1,3.75347845214161)
--(axis cs:2,2.36079526488892)
--(axis cs:3,2.39238573685652)
--(axis cs:4,2.40401695270438)
--(axis cs:5,2.50672235292621)
--(axis cs:5,2.93842563452492)
--(axis cs:5,2.93842563452492)
--(axis cs:4,2.76038173605954)
--(axis cs:3,2.78507304476131)
--(axis cs:2,2.75773143806448)
--(axis cs:1,4.24602735927617)
--cycle;

\path [draw=lightsteelblue158202225, fill=lightsteelblue158202225, opacity=0.1]
(axis cs:1,4.0994705404902)
--(axis cs:1,3.59460915505313)
--(axis cs:2,2.07584651248673)
--(axis cs:3,1.60130631661571)
--(axis cs:4,1.37998165394613)
--(axis cs:5,1.20072315380077)
--(axis cs:5,1.47496018046426)
--(axis cs:5,1.47496018046426)
--(axis cs:4,1.63382686886639)
--(axis cs:3,1.89771280617344)
--(axis cs:2,2.43324511021753)
--(axis cs:1,4.0994705404902)
--cycle;

\path [draw=powderblue198219239, fill=powderblue198219239, opacity=0.1]
(axis cs:1,3.65669360650248)
--(axis cs:1,3.32518772916869)
--(axis cs:2,1.83317797688389)
--(axis cs:3,1.35706244158715)
--(axis cs:4,1.17082284705458)
--(axis cs:5,1.10152063826454)
--(axis cs:5,1.41955053368854)
--(axis cs:5,1.41955053368854)
--(axis cs:4,1.446100567771)
--(axis cs:3,1.65696047677777)
--(axis cs:2,2.06710718297775)
--(axis cs:1,3.65669360650248)
--cycle;

\path [draw=orangered2308513, fill=orangered2308513, opacity=0.1]
(axis cs:1,1.25250089789072)
--(axis cs:1,0.978391870329575)
--(axis cs:2,0.960443353605636)
--(axis cs:3,1.0338457002344)
--(axis cs:4,0.982423798541688)
--(axis cs:5,1.01222498541732)
--(axis cs:5,1.23005309133929)
--(axis cs:5,1.23005309133929)
--(axis cs:4,1.19700116023282)
--(axis cs:3,1.20849172157598)
--(axis cs:2,1.14201879143479)
--(axis cs:1,1.25250089789072)
--cycle;

\addlegendimage{empty legend}
\addlegendentry{\pancake w/}
\addplot+ [smooth, semithick, steelblue49130189, opacity=1, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 5.58654983228484
2 5.66492365748129
3 5.61967005697385
4 5.56056021471449
5 5.66314719303438
};
\addlegendentry{\makebox[0pt][l]{corr. queries}}

\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}
\addplot+ [smooth, semithick, orangered2308513, opacity=1, dotted, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 1.11544638411015
2 1.05123107252021
3 1.12116871090519
4 1.08971247938725
5 1.12113903837831
};
\addlegendentry{\makebox[0pt][l]{indep. queries}}
\addlegendimage{empty legend}
\addlegendentry{\system w/ weight upd}
\addplot+ [smooth, semithick, cornflowerblue107174214, opacity=1, mark=square*, mark size=3, mark options={solid}]
table {%
1 3.99975290570889
2 2.5592633514767
3 2.58872939080891
4 2.58219934438196
5 2.72257399372557
};
\addlegendentry{\makebox[0pt][l]{exp}}

\addlegendimage{empty legend}
\addlegendentry{\makebox[8pt][l]{}}
\addplot+ [smooth, semithick, lightsteelblue158202225, opacity=1, mark=x, mark size=3, mark options={solid}]
table {%
1 3.84703984777166
2 2.25454581135213
3 1.74950956139457
4 1.50690426140626
5 1.33784166713251
};
\addlegendentry{\makebox[0pt][l]{linear}}

\addlegendimage{empty legend}
\addlegendentry{\makebox[16pt][l]{}}
\addplot+ [smooth, semithick, powderblue198219239, opacity=1, mark=pentagon*, mark size=3, mark options={solid}]
table {%
1 3.49094066783558
2 1.95014257993082
3 1.50701145918246
4 1.30846170741279
5 1.26053558597654
};
\addlegendentry{\makebox[0pt][l]{constant}}

\addlegendimage{empty legend}
\addlegendentry{\makebox[0pt][l]{\ }}

\addlegendimage{empty legend}
\addlegendentry{\makebox[0pt][l]{\ }}

\addlegendimage{empty legend}
\addlegendentry{\makebox[0pt][l]{\ }}

\addlegendimage{solid, opacity=1, color=lightsteelblue158202225}
\addlegendentry{\makebox[0pt][l]{RSD}}


\addlegendimage{empty legend}
\addlegendentry{\makebox[0pt][l]{\ }}

\addlegendimage{opacity=1, line legend, color=lightsteelblue158202225, line width=10pt, mark=none, line width=4pt, sharp plot, 
                shorten >=2pt, shorten <=2pt}
\addlegendentry{\makebox[0pt][l]{Latency}}

\end{axis}

\end{tikzpicture}


==> independencyTex/heatMap.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
point meta max=0.0322222222222222,
point meta min=0.0222222222222222,
tick align=outside,
tick pos=left,
title={\pancake with\\correlated queries},
title style={yshift=-6pt, font=\small, align=center}, 
ylabel style={yshift=-2pt},
xlabel style={yshift=6pt},
xticklabel style={rotate=60, anchor=east}, 
at={(0.0\textwidth,0)},
width=0.24\linewidth,
height=0.24\linewidth,
x grid style={darkgray176},
xlabel={To \(\displaystyle q_{i+1}\)},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={
  {\(\displaystyle k_{1,0}\)},
  {\(\displaystyle k_{1,1}\)},
  {\(\displaystyle k_{2,0}\)},
  {\(\displaystyle k_{2,1}\)},
  {\(\displaystyle k_{3,0}\)},
  {\(\displaystyle k_{f,0}\)}
},
y dir=reverse,
y grid style={darkgray176},
ylabel={From \(\displaystyle q_i\)},
ymin=-0.5, ymax=5.5,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={
  {\(\displaystyle k_{1,0}\)},
  {\(\displaystyle k_{1,1}\)},
  {\(\displaystyle k_{2,0}\)},
  {\(\displaystyle k_{2,1}\)},
  {\(\displaystyle k_{3,0}\)},
  {\(\displaystyle k_{f,0}\)}
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=5.5, ymax=-0.5] {independencyTex/heatMapMarkovChain-090.png};
\end{axis}

\begin{axis}[
point meta max=0.0322222222222222,
point meta min=0.0222222222222222,
tick align=outside,
tick pos=left,
title={\system with\\0-query decorrelation},
title style={yshift=-6pt, font=\small, align=center}, 
ylabel style={yshift=-2pt},
xlabel style={yshift=6pt},
xticklabel style={rotate=60, anchor=east}, 
at={(0.16\linewidth,0)},
width=0.24\linewidth,
height=0.24\linewidth,
x grid style={darkgray176},
xlabel={To \(\displaystyle q_{i+1}\)},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={
  {\(\displaystyle k_{1,0}\)},
  {\(\displaystyle k_{1,1}\)},
  {\(\displaystyle k_{2,0}\)},
  {\(\displaystyle k_{2,1}\)},
  {\(\displaystyle k_{3,0}\)},
  {\(\displaystyle k_{f,0}\)}
},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=5.5,
ytick=\empty,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=5.5, ymax=-0.5] {independencyTex/heatMapMarkovChainWithSamplingPool0-009.png};
\end{axis}


\begin{axis}[
point meta max=0.0322222222222222,
point meta min=0.0222222222222222,
tick align=outside,
tick pos=left,
title={\system with\\2-query decorrelation},
title style={yshift=-6pt, font=\small, align=center}, 
ylabel style={yshift=-2pt},
xlabel style={yshift=6pt},
xticklabel style={rotate=60, anchor=east}, 
at={(0.32\textwidth,0)},
width=0.24\linewidth,
height=0.24\linewidth,
x grid style={darkgray176},
xlabel={To \(\displaystyle q_{i+1}\)},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={
  {\(\displaystyle k_{1,0}\)},
  {\(\displaystyle k_{1,1}\)},
  {\(\displaystyle k_{2,0}\)},
  {\(\displaystyle k_{2,1}\)},
  {\(\displaystyle k_{3,0}\)},
  {\(\displaystyle k_{f,0}\)}
},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=5.5,
ytick=\empty,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=5.5, ymax=-0.5] {independencyTex/heatMapMarkovChainWithSamplingPool2-009.png};
\end{axis}


\begin{axis}[
point meta max=0.0322222222222222,
point meta min=0.0222222222222222,
tick align=outside,
tick pos=left,
title={\system with\\4-query decorrelation},
title style={yshift=-6pt, font=\small, align=center}, 
ylabel style={yshift=-2pt},
xlabel style={yshift=6pt},
xticklabel style={rotate=60, anchor=east}, 
at={(0.48\textwidth,0)},
width=0.24\linewidth,
height=0.24\linewidth,
x grid style={darkgray176},
xlabel={To \(\displaystyle q_{i+1}\)},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={
  {\(\displaystyle k_{1,0}\)},
  {\(\displaystyle k_{1,1}\)},
  {\(\displaystyle k_{2,0}\)},
  {\(\displaystyle k_{2,1}\)},
  {\(\displaystyle k_{3,0}\)},
  {\(\displaystyle k_{f,0}\)}
},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=5.5,
ytick=\empty,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=5.5, ymax=-0.5] {independencyTex/heatMapMarkovChainWithSamplingPool4-009.png};
\end{axis}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.0322222222222222,
point meta min=0.0222222222222222,
tick align=outside,
tick pos=left,
title={\pancake with\\independent queries},
title style={yshift=-6pt, font=\small, align=center}, 
ylabel style={yshift=-2pt},
xlabel style={yshift=6pt},
xticklabel style={rotate=60, anchor=east}, 
at={(0.64\textwidth,0)},
width=0.24\linewidth,
height=0.24\linewidth,
x grid style={darkgray176},
xlabel={To \(\displaystyle q_{i+1}\)},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={
  {\(\displaystyle k_{1,0}\)},
  {\(\displaystyle k_{1,1}\)},
  {\(\displaystyle k_{2,0}\)},
  {\(\displaystyle k_{2,1}\)},
  {\(\displaystyle k_{3,0}\)},
  {\(\displaystyle k_{f,0}\)}
},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=5.5,
ytick=\empty, 
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=5.5, ymax=-0.5] {independencyTex/heatMapIndependent-092.png};
\end{axis}
\end{tikzpicture}


==> independencyTex/real.tikz <==
\begin{tikzpicture}
\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
tick align=inside,
tick pos=left,
xmin=-0.54, xmax=2.54,
xtick style={color=black, opacity=0},
xtick={0,1,2},
xticklabels={
  \(\displaystyle \mathit{k}_1\),
  \(\displaystyle \mathit{k}_2\),
  \(\displaystyle \mathit{k}_3\)
},
ymin=0, ymax=0.581999607967555,
ytick style={color=black},
xticklabel style = {font=\normalsize},
yticklabel style = {font=\footnotesize},
axis y line=left,
axis x line=bottom,
axis line style={-},
width=0.45\linewidth
]
\draw[draw=none,fill=steelblue49130189] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.554285340921481);
\draw[draw=none,fill=cornflowerblue107174214] (axis cs:0.6,0) rectangle (axis cs:1.4,0.380000409315924);
\draw[draw=none,fill=lightsteelblue158202225] (axis cs:1.6,0) rectangle (axis cs:2.4,0.065714249762595);
\end{axis}

\end{tikzpicture}

